N-Gram Memories at Two Bits: Quantizing Lookup Tables in Large Language Models

Conditional memory expands language-model capacity through selective lookup, but the full embedding table must remain available for every possible input. We introduce Conditional Program (CP), a compressed representation that reconstructs only the rows an input requests. CP represents each row by a short code and a local scale, with a reconstruction program shared across the table. We instantiate this representation with a Gaussian trellis, norm restoration and independently decodable row records. CP's two-bit code lowers output KL by 41--63\% relative to 2-bit round-to-nearest. Analysis across three trained n-gram memory families shows that Gaussian-like coordinate statistics coexist with learned relationships among rows; at matched storage budgets, the shared trellis outperforms the fitted codebooks and low-rank residual variants we test. For DeepSeek, it reduces table storage from 203GB to 51GB, leaving room for larger workloads when the table is kept on GPU.

==> (inline-0) <==
\begin{tabular}{@{}l rrrrrrr@{\hspace{6pt}}rrrrrrr@{\hspace{6pt}}rrrrrrr@{}}
\toprule
 & \multicolumn{7}{c}{DeepSeek-V4.1-Flash} & \multicolumn{7}{c}{Qwen3.8-Flash-Next} & \multicolumn{7}{c}{LongCat-Flash-Lite} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
& & \multicolumn{2}{c}{RTN} & & \multicolumn{2}{c}{CP} & & & \multicolumn{2}{c}{RTN} & & \multicolumn{2}{c}{CP} & & & \multicolumn{2}{c}{RTN} & & \multicolumn{2}{c}{CP} \\
\cmidrule(lr){4-5}\cmidrule(lr){7-8}\cmidrule(lr){11-12}\cmidrule(lr){14-15}\cmidrule(lr){18-19}\cmidrule(lr){21-22}
Task & \multicolumn{1}{c}{\scriptsize Orig.} & \multicolumn{1}{c}{\scriptsize Rem.} & \multicolumn{1}{c}{\scriptsize 3} & \multicolumn{1}{c}{\scriptsize 2} & \multicolumn{1}{c}{\scriptsize QTIP} & \multicolumn{1}{c}{\scriptsize 2} & \multicolumn{1}{c@{\hspace{6pt}}}{\scriptsize 1.5} & \multicolumn{1}{c}{\scriptsize Orig.} & \multicolumn{1}{c}{\scriptsize Rem.} & \multicolumn{1}{c}{\scriptsize 3} & \multicolumn{1}{c}{\scriptsize 2} & \multicolumn{1}{c}{\scriptsize QTIP} & \multicolumn{1}{c}{\scriptsize 2} & \multicolumn{1}{c@{\hspace{6pt}}}{\scriptsize 1.5} & \multicolumn{1}{c}{\scriptsize Orig.} & \multicolumn{1}{c}{\scriptsize Rem.} & \multicolumn{1}{c}{\scriptsize 3} & \multicolumn{1}{c}{\scriptsize 2} & \multicolumn{1}{c}{\scriptsize QTIP} & \multicolumn{1}{c}{\scriptsize 2} & \multicolumn{1}{c@{}}{\scriptsize 1.5} \\
\midrule
\multicolumn{22}{@{}l}{\textit{Commonsense}} \\
  ARC-E
  & .872 % [arc_e | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "arc_e" (left of ' / ') = .872
  & .872 % [arc_e | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "arc_e" (left of ' / ') = .872
  & .881 % [arc_e | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "arc_e" (left of ' / ') = .881
  & .878 % [arc_e | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "arc_e" (left of ' / ') = .878
  & .873 % [arc_e | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "arc_e" (left of ' / ') = .873
  & .884 % [arc_e | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "arc_e" (left of ' / ') = .884
  & .875 % [arc_e | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "arc_e" (left of ' / ') = .875
  & .811 % [arc_e | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "arc_e" (left of ' / ') = .811
  & .777 % [arc_e | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "arc_e" (left of ' / ') = .777
  & .802 % [arc_e | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "arc_e" (left of ' / ') = .802
  & .809 % [arc_e | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "arc_e" (left of ' / ') = .809
  & .811 % [arc_e | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "arc_e" (left of ' / ') = .811
  & .800 % [arc_e | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "arc_e" (left of ' / ') = .800
  & .813 % [arc_e | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "arc_e" (left of ' / ') = .813
  & .821 % [arc_e | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "arc_e" (left of ' / ') = .821
  & .714 % [arc_e | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "arc_e" (left of ' / ') = .714
  & .820 % [arc_e | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "arc_e" (left of ' / ') = .820
  & .819 % [arc_e | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "arc_e" (left of ' / ') = .819
  & .823 % [arc_e | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "arc_e" (left of ' / ') = .823
  & .824 % [arc_e | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "arc_e" (left of ' / ') = .824
  & .825 % [arc_e | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "arc_e" (left of ' / ') = .825
  \\
  ARC-C
  & .695 % [arc_c | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "arc_c" (left of ' / ') = .695
  & .665 % [arc_c | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "arc_c" (left of ' / ') = .665
  & .686 % [arc_c | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "arc_c" (left of ' / ') = .686
  & .698 % [arc_c | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "arc_c" (left of ' / ') = .698
  & .692 % [arc_c | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "arc_c" (left of ' / ') = .692
  & .692 % [arc_c | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "arc_c" (left of ' / ') = .692
  & .691 % [arc_c | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "arc_c" (left of ' / ') = .691
  & .642 % [arc_c | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "arc_c" (left of ' / ') = .642
  & .589 % [arc_c | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "arc_c" (left of ' / ') = .589
  & .637 % [arc_c | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "arc_c" (left of ' / ') = .637
  & .642 % [arc_c | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "arc_c" (left of ' / ') = .642
  & .640 % [arc_c | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "arc_c" (left of ' / ') = .640
  & .640 % [arc_c | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "arc_c" (left of ' / ') = .640
  & .634 % [arc_c | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "arc_c" (left of ' / ') = .634
  & .616 % [arc_c | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "arc_c" (left of ' / ') = .616
  & .453 % [arc_c | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "arc_c" (left of ' / ') = .453
  & .602 % [arc_c | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "arc_c" (left of ' / ') = .602
  & .596 % [arc_c | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "arc_c" (left of ' / ') = .596
  & .605 % [arc_c | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "arc_c" (left of ' / ') = .605
  & .618 % [arc_c | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "arc_c" (left of ' / ') = .618
  & .615 % [arc_c | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "arc_c" (left of ' / ') = .615
  \\
  HellaSwag
  & .883 % [hellaswag | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "hellaswag" (left of ' / ') = .883
  & .828 % [hellaswag | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "hellaswag" (left of ' / ') = .828
  & .882 % [hellaswag | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "hellaswag" (left of ' / ') = .882
  & .880 % [hellaswag | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "hellaswag" (left of ' / ') = .880
  & .886 % [hellaswag | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "hellaswag" (left of ' / ') = .886
  & .880 % [hellaswag | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "hellaswag" (left of ' / ') = .880
  & .888 % [hellaswag | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "hellaswag" (left of ' / ') = .888
  & .890 % [hellaswag | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "hellaswag" (left of ' / ') = .890
  & .889 % [hellaswag | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "hellaswag" (left of ' / ') = .889
  & .888 % [hellaswag | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "hellaswag" (left of ' / ') = .888
  & .892 % [hellaswag | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "hellaswag" (left of ' / ') = .892
  & .895 % [hellaswag | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "hellaswag" (left of ' / ') = .895
  & .894 % [hellaswag | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "hellaswag" (left of ' / ') = .894
  & .892 % [hellaswag | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "hellaswag" (left of ' / ') = .892
  & .810 % [hellaswag | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "hellaswag" (left of ' / ') = .810
  & .614 % [hellaswag | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "hellaswag" (left of ' / ') = .614
  & .822 % [hellaswag | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "hellaswag" (left of ' / ') = .822
  & .816 % [hellaswag | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "hellaswag" (left of ' / ') = .816
  & .815 % [hellaswag | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "hellaswag" (left of ' / ') = .815
  & .826 % [hellaswag | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "hellaswag" (left of ' / ') = .826
  & .809 % [hellaswag | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "hellaswag" (left of ' / ') = .809
  \\
  PIQA
  & .849 % [piqa | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "piqa" (left of ' / ') = .849
  & .832 % [piqa | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "piqa" (left of ' / ') = .832
  & .846 % [piqa | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "piqa" (left of ' / ') = .846
  & .853 % [piqa | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "piqa" (left of ' / ') = .853
  & .853 % [piqa | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "piqa" (left of ' / ') = .853
  & .862 % [piqa | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "piqa" (left of ' / ') = .862
  & .857 % [piqa | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "piqa" (left of ' / ') = .857
  & .826 % [piqa | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "piqa" (left of ' / ') = .826
  & .812 % [piqa | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "piqa" (left of ' / ') = .812
  & .828 % [piqa | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "piqa" (left of ' / ') = .828
  & .832 % [piqa | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "piqa" (left of ' / ') = .832
  & .818 % [piqa | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "piqa" (left of ' / ') = .818
  & .826 % [piqa | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "piqa" (left of ' / ') = .826
  & .824 % [piqa | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "piqa" (left of ' / ') = .824
  & .806 % [piqa | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "piqa" (left of ' / ') = .806
  & .727 % [piqa | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "piqa" (left of ' / ') = .727
  & .805 % [piqa | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "piqa" (left of ' / ') = .805
  & .793 % [piqa | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "piqa" (left of ' / ') = .793
  & .814 % [piqa | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "piqa" (left of ' / ') = .814
  & .802 % [piqa | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "piqa" (left of ' / ') = .802
  & .800 % [piqa | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "piqa" (left of ' / ') = .800
  \\
  WinoGrande
  & .781 % [winogrande | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "winogrande" (left of ' / ') = .781
  & .770 % [winogrande | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "winogrande" (left of ' / ') = .770
  & .785 % [winogrande | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "winogrande" (left of ' / ') = .785
  & .785 % [winogrande | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "winogrande" (left of ' / ') = .785
  & .787 % [winogrande | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "winogrande" (left of ' / ') = .787
  & .790 % [winogrande | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "winogrande" (left of ' / ') = .790
  & .781 % [winogrande | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "winogrande" (left of ' / ') = .781
  & .711 % [winogrande | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "winogrande" (left of ' / ') = .711
  & .713 % [winogrande | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "winogrande" (left of ' / ') = .713
  & .718 % [winogrande | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "winogrande" (left of ' / ') = .718
  & .726 % [winogrande | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "winogrande" (left of ' / ') = .726
  & .715 % [winogrande | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "winogrande" (left of ' / ') = .715
  & .706 % [winogrande | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "winogrande" (left of ' / ') = .706
  & .728 % [winogrande | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "winogrande" (left of ' / ') = .728
  & .668 % [winogrande | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "winogrande" (left of ' / ') = .668
  & .614 % [winogrande | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "winogrande" (left of ' / ') = .614
  & .684 % [winogrande | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "winogrande" (left of ' / ') = .684
  & .669 % [winogrande | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "winogrande" (left of ' / ') = .669
  & .669 % [winogrande | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "winogrande" (left of ' / ') = .669
  & .673 % [winogrande | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "winogrande" (left of ' / ') = .673
  & .680 % [winogrande | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "winogrande" (left of ' / ') = .680
  \\
  BoolQ
  & .878 % [boolq | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "boolq" (left of ' / ') = .878
  & .869 % [boolq | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "boolq" (left of ' / ') = .869
  & .873 % [boolq | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "boolq" (left of ' / ') = .873
  & .879 % [boolq | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "boolq" (left of ' / ') = .879
  & .883 % [boolq | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "boolq" (left of ' / ') = .883
  & .880 % [boolq | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "boolq" (left of ' / ') = .880
  & .884 % [boolq | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "boolq" (left of ' / ') = .884
  & .798 % [boolq | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "boolq" (left of ' / ') = .798
  & .807 % [boolq | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "boolq" (left of ' / ') = .807
  & .801 % [boolq | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "boolq" (left of ' / ') = .801
  & .800 % [boolq | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "boolq" (left of ' / ') = .800
  & .797 % [boolq | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "boolq" (left of ' / ') = .797
  & .802 % [boolq | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "boolq" (left of ' / ') = .802
  & .794 % [boolq | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "boolq" (left of ' / ') = .794
  & .862 % [boolq | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "boolq" (left of ' / ') = .862
  & .765 % [boolq | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "boolq" (left of ' / ') = .765
  & .868 % [boolq | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "boolq" (left of ' / ') = .868
  & .848 % [boolq | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "boolq" (left of ' / ') = .848
  & .855 % [boolq | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "boolq" (left of ' / ') = .855
  & .862 % [boolq | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "boolq" (left of ' / ') = .862
  & .862 % [boolq | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "boolq" (left of ' / ') = .862
  \\
  LAMBADA
  & .740 % [lambada | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "original", col "lambada" (left of ' / ') = .740
  & .719 % [lambada | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "removed (zeroed)", col "lambada" (left of ' / ') = .719
  & .735 % [lambada | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 3b", col "lambada" (left of ' / ') = .735
  & .745 % [lambada | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "RTN 2b", col "lambada" (left of ' / ') = .745
  & .744 % [lambada | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "lambada" (left of ' / ') = .744
  & .745 % [lambada | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "lambada" (left of ' / ') = .745
  & .745 % [lambada | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "lambada" (left of ' / ') = .745
  & .704 % [lambada | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "original", col "lambada" (left of ' / ') = .704
  & .712 % [lambada | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "removed (zeroed)", col "lambada" (left of ' / ') = .712
  & .707 % [lambada | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 3b", col "lambada" (left of ' / ') = .707
  & .713 % [lambada | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "RTN 2b", col "lambada" (left of ' / ') = .713
  & .715 % [lambada | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "QTIP 2.0", col "lambada" (left of ' / ') = .715
  & .719 % [lambada | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "lambada" (left of ' / ') = .719
  & .714 % [lambada | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## commonsense: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "lambada" (left of ' / ') = .714
  & .692 % [lambada | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "original (bf16)", col "lambada" (left of ' / ') = .692
  & .396 % [lambada | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "removed (zeroed)", col "lambada" (left of ' / ') = .396
  & .693 % [lambada | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 3b g64", col "lambada" (left of ' / ') = .693
  & .671 % [lambada | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "RTN 2b g64", col "lambada" (left of ' / ') = .671
  & .692 % [lambada | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "QTIP 2.0", col "lambada" (left of ' / ') = .692
  & .699 % [lambada | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 2.0 (ours)", col "lambada" (left of ' / ') = .699
  & .695 % [lambada | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## commonsense: absolute", row "trellis+NCC 1.5 (ours)", col "lambada" (left of ' / ') = .695
  \\
\midrule
\multicolumn{22}{@{}l}{\textit{Knowledge}} \\
  MMLU
  & .882 % [mmlu | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "mmlu" (left of ' / ') = .882
  & .822 % [mmlu | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "mmlu" (left of ' / ') = .822
  & .883 % [mmlu | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "mmlu" (left of ' / ') = .883
  & .887 % [mmlu | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "mmlu" (left of ' / ') = .887
  & .895 % [mmlu | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "mmlu" (left of ' / ') = .895
  & .885 % [mmlu | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mmlu" (left of ' / ') = .885
  & .884 % [mmlu | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mmlu" (left of ' / ') = .884
  & .868 % [mmlu | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "mmlu" (left of ' / ') = .868
  & .859 % [mmlu | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "mmlu" (left of ' / ') = .859
  & .872 % [mmlu | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "mmlu" (left of ' / ') = .872
  & .863 % [mmlu | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "mmlu" (left of ' / ') = .863
  & .873 % [mmlu | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "mmlu" (left of ' / ') = .873
  & .868 % [mmlu | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mmlu" (left of ' / ') = .868
  & .862 % [mmlu | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mmlu" (left of ' / ') = .862
  & .808 % [mmlu | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "mmlu" (left of ' / ') = .808
  & .285 % [mmlu | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "mmlu" (left of ' / ') = .285
  & .807 % [mmlu | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "mmlu" (left of ' / ') = .807
  & .794 % [mmlu | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "mmlu" (left of ' / ') = .794
  & .814 % [mmlu | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "mmlu" (left of ' / ') = .814
  & .805 % [mmlu | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "mmlu" (left of ' / ') = .805
  & .806 % [mmlu | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "mmlu" (left of ' / ') = .806
  \\
  PopQA
  & .442 % [popqa | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "popqa" (left of ' / ') = .442
  & .209 % [popqa | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "popqa" (left of ' / ') = .209
  & .439 % [popqa | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "popqa" (left of ' / ') = .439
  & .431 % [popqa | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "popqa" (left of ' / ') = .431
  & .438 % [popqa | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "popqa" (left of ' / ') = .438
  & .437 % [popqa | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "popqa" (left of ' / ') = .437
  & .423 % [popqa | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "popqa" (left of ' / ') = .423
  & .363 % [popqa | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "popqa" (left of ' / ') = .363
  & .266 % [popqa | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "popqa" (left of ' / ') = .266
  & .364 % [popqa | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "popqa" (left of ' / ') = .364
  & .351 % [popqa | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "popqa" (left of ' / ') = .351
  & .361 % [popqa | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "popqa" (left of ' / ') = .361
  & .364 % [popqa | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "popqa" (left of ' / ') = .364
  & .354 % [popqa | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "popqa" (left of ' / ') = .354
  & .266 % [popqa | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "popqa" (left of ' / ') = .266
  & .118 % [popqa | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "popqa" (left of ' / ') = .118
  & .264 % [popqa | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "popqa" (left of ' / ') = .264
  & .261 % [popqa | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "popqa" (left of ' / ') = .261
  & .264 % [popqa | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "popqa" (left of ' / ') = .264
  & .261 % [popqa | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "popqa" (left of ' / ') = .261
  & .258 % [popqa | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "popqa" (left of ' / ') = .258
  \\
  TriviaQA
  & .879 % [tqa | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "tqa" (left of ' / ') = .879
  & .750 % [tqa | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "tqa" (left of ' / ') = .750
  & .879 % [tqa | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "tqa" (left of ' / ') = .879
  & .878 % [tqa | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "tqa" (left of ' / ') = .878
  & .882 % [tqa | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "tqa" (left of ' / ') = .882
  & .877 % [tqa | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "tqa" (left of ' / ') = .877
  & .879 % [tqa | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "tqa" (left of ' / ') = .879
  & .823 % [tqa | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "tqa" (left of ' / ') = .823
  & .734 % [tqa | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "tqa" (left of ' / ') = .734
  & .820 % [tqa | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "tqa" (left of ' / ') = .820
  & .820 % [tqa | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "tqa" (left of ' / ') = .820
  & .824 % [tqa | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "tqa" (left of ' / ') = .824
  & .822 % [tqa | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "tqa" (left of ' / ') = .822
  & .822 % [tqa | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "tqa" (left of ' / ') = .822
  & .685 % [tqa | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "tqa" (left of ' / ') = .685
  & .312 % [tqa | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "tqa" (left of ' / ') = .312
  & .685 % [tqa | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "tqa" (left of ' / ') = .685
  & .675 % [tqa | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "tqa" (left of ' / ') = .675
  & .691 % [tqa | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "tqa" (left of ' / ') = .691
  & .683 % [tqa | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "tqa" (left of ' / ') = .683
  & .682 % [tqa | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "tqa" (left of ' / ') = .682
  \\
  NQ
  & .432 % [nq | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "nq" (left of ' / ') = .432
  & .304 % [nq | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "nq" (left of ' / ') = .304
  & .435 % [nq | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "nq" (left of ' / ') = .435
  & .431 % [nq | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "nq" (left of ' / ') = .431
  & .429 % [nq | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "nq" (left of ' / ') = .429
  & .433 % [nq | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "nq" (left of ' / ') = .433
  & .429 % [nq | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "nq" (left of ' / ') = .429
  & .424 % [nq | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "nq" (left of ' / ') = .424
  & .376 % [nq | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "nq" (left of ' / ') = .376
  & .419 % [nq | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "nq" (left of ' / ') = .419
  & .417 % [nq | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "nq" (left of ' / ') = .417
  & .421 % [nq | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "nq" (left of ' / ') = .421
  & .421 % [nq | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "nq" (left of ' / ') = .421
  & .426 % [nq | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "nq" (left of ' / ') = .426
  & .262 % [nq | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "nq" (left of ' / ') = .262
  & .104 % [nq | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "nq" (left of ' / ') = .104
  & .262 % [nq | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "nq" (left of ' / ') = .262
  & .263 % [nq | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "nq" (left of ' / ') = .263
  & .266 % [nq | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "nq" (left of ' / ') = .266
  & .265 % [nq | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "nq" (left of ' / ') = .265
  & .264 % [nq | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "nq" (left of ' / ') = .264
  \\
  EntityQs
  & .448 % [entityq | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "entityq" (left of ' / ') = .448
  & .150 % [entityq | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "entityq" (left of ' / ') = .150
  & .436 % [entityq | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "entityq" (left of ' / ') = .436
  & .425 % [entityq | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "entityq" (left of ' / ') = .425
  & .433 % [entityq | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "entityq" (left of ' / ') = .433
  & .435 % [entityq | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "entityq" (left of ' / ') = .435
  & .416 % [entityq | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "entityq" (left of ' / ') = .416
  & .372 % [entityq | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "entityq" (left of ' / ') = .372
  & .205 % [entityq | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "entityq" (left of ' / ') = .205
  & .373 % [entityq | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "entityq" (left of ' / ') = .373
  & .354 % [entityq | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "entityq" (left of ' / ') = .354
  & .372 % [entityq | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "entityq" (left of ' / ') = .372
  & .366 % [entityq | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "entityq" (left of ' / ') = .366
  & .365 % [entityq | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "entityq" (left of ' / ') = .365
  & .288 % [entityq | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "entityq" (left of ' / ') = .288
  & .101 % [entityq | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "entityq" (left of ' / ') = .101
  & .288 % [entityq | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "entityq" (left of ' / ') = .288
  & .278 % [entityq | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "entityq" (left of ' / ') = .278
  & .288 % [entityq | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "entityq" (left of ' / ') = .288
  & .284 % [entityq | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "entityq" (left of ' / ') = .284
  & .289 % [entityq | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "entityq" (left of ' / ') = .289
  \\
  SimpleQA
  & .176 % [simpleqa | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "simpleqa" (left of ' / ') = .176
  & .077 % [simpleqa | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "simpleqa" (left of ' / ') = .077
  & .170 % [simpleqa | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "simpleqa" (left of ' / ') = .170
  & .155 % [simpleqa | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "simpleqa" (left of ' / ') = .155
  & .161 % [simpleqa | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "simpleqa" (left of ' / ') = .161
  & .176 % [simpleqa | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "simpleqa" (left of ' / ') = .176
  & .165 % [simpleqa | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "simpleqa" (left of ' / ') = .165
  & .137 % [simpleqa | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "simpleqa" (left of ' / ') = .137
  & .077 % [simpleqa | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "simpleqa" (left of ' / ') = .077
  & .141 % [simpleqa | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "simpleqa" (left of ' / ') = .141
  & .127 % [simpleqa | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "simpleqa" (left of ' / ') = .127
  & .132 % [simpleqa | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "simpleqa" (left of ' / ') = .132
  & .139 % [simpleqa | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "simpleqa" (left of ' / ') = .139
  & .140 % [simpleqa | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "simpleqa" (left of ' / ') = .140
  & .091 % [simpleqa | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "simpleqa" (left of ' / ') = .091
  & .029 % [simpleqa | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "simpleqa" (left of ' / ') = .029
  & .091 % [simpleqa | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "simpleqa" (left of ' / ') = .091
  & .088 % [simpleqa | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "simpleqa" (left of ' / ') = .088
  & .096 % [simpleqa | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "simpleqa" (left of ' / ') = .096
  & .091 % [simpleqa | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "simpleqa" (left of ' / ') = .091
  & .088 % [simpleqa | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "simpleqa" (left of ' / ') = .088
  \\
  MKQA (en)
  & .596 % [mkqa_en | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "original", col "mkqa_en" (left of ' / ') = .596
  & .440 % [mkqa_en | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "removed (zeroed)", col "mkqa_en" (left of ' / ') = .440
  & .608 % [mkqa_en | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 3b", col "mkqa_en" (left of ' / ') = .608
  & .602 % [mkqa_en | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "RTN 2b", col "mkqa_en" (left of ' / ') = .602
  & .596 % [mkqa_en | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "mkqa_en" (left of ' / ') = .596
  & .594 % [mkqa_en | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mkqa_en" (left of ' / ') = .594
  & .582 % [mkqa_en | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mkqa_en" (left of ' / ') = .582
  & .484 % [mkqa_en | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "original", col "mkqa_en" (left of ' / ') = .484
  & .422 % [mkqa_en | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "removed (zeroed)", col "mkqa_en" (left of ' / ') = .422
  & .484 % [mkqa_en | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 3b", col "mkqa_en" (left of ' / ') = .484
  & .490 % [mkqa_en | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "RTN 2b", col "mkqa_en" (left of ' / ') = .490
  & .484 % [mkqa_en | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "QTIP 2.0", col "mkqa_en" (left of ' / ') = .484
  & .488 % [mkqa_en | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mkqa_en" (left of ' / ') = .488
  & .486 % [mkqa_en | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## knowledge: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mkqa_en" (left of ' / ') = .486
  & .438 % [mkqa_en | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "original (bf16)", col "mkqa_en" (left of ' / ') = .438
  & .088 % [mkqa_en | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "removed (zeroed)", col "mkqa_en" (left of ' / ') = .088
  & .434 % [mkqa_en | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 3b g64", col "mkqa_en" (left of ' / ') = .434
  & .416 % [mkqa_en | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "RTN 2b g64", col "mkqa_en" (left of ' / ') = .416
  & .418 % [mkqa_en | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "QTIP 2.0", col "mkqa_en" (left of ' / ') = .418
  & .444 % [mkqa_en | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 2.0 (ours)", col "mkqa_en" (left of ' / ') = .444
  & .422 % [mkqa_en | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## knowledge: absolute", row "trellis+NCC 1.5 (ours)", col "mkqa_en" (left of ' / ') = .422
  \\
\midrule
\multicolumn{22}{@{}l}{\textit{Reading comprehension and multilingual}} \\
  SQuAD
  & .894 % [squad | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "original", col "squad" (left of ' / ') = .894
  & .887 % [squad | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "squad" (left of ' / ') = .887
  & .893 % [squad | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "squad" (left of ' / ') = .893
  & .896 % [squad | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "squad" (left of ' / ') = .896
  & .883 % [squad | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "squad" (left of ' / ') = .883
  & .897 % [squad | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "squad" (left of ' / ') = .897
  & .887 % [squad | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "squad" (left of ' / ') = .887
  & .953 % [squad | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "original", col "squad" (left of ' / ') = .953
  & .948 % [squad | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "squad" (left of ' / ') = .948
  & .950 % [squad | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "squad" (left of ' / ') = .950
  & .950 % [squad | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "squad" (left of ' / ') = .950
  & .952 % [squad | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "squad" (left of ' / ') = .952
  & .954 % [squad | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "squad" (left of ' / ') = .954
  & .954 % [squad | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "squad" (left of ' / ') = .954
  & .874 % [squad | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "original (bf16)", col "squad" (left of ' / ') = .874
  & .786 % [squad | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "squad" (left of ' / ') = .786
  & .870 % [squad | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 3b g64", col "squad" (left of ' / ') = .870
  & .890 % [squad | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 2b g64", col "squad" (left of ' / ') = .890
  & .854 % [squad | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "squad" (left of ' / ') = .854
  & .853 % [squad | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 2.0 (ours)", col "squad" (left of ' / ') = .853
  & .876 % [squad | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 1.5 (ours)", col "squad" (left of ' / ') = .876
  \\
  Belebele (en)
  & .982 % [belebele_eng_Latn | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "original", col "belebele_eng_Latn" (left of ' / ') = .982
  & .974 % [belebele_eng_Latn | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "belebele_eng_Latn" (left of ' / ') = .974
  & .984 % [belebele_eng_Latn | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "belebele_eng_Latn" (left of ' / ') = .984
  & .978 % [belebele_eng_Latn | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "belebele_eng_Latn" (left of ' / ') = .978
  & .984 % [belebele_eng_Latn | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "belebele_eng_Latn" (left of ' / ') = .984
  & .982 % [belebele_eng_Latn | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "belebele_eng_Latn" (left of ' / ') = .982
  & .984 % [belebele_eng_Latn | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "belebele_eng_Latn" (left of ' / ') = .984
  & .976 % [belebele_eng_Latn | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "original", col "belebele_eng_Latn" (left of ' / ') = .976
  & .974 % [belebele_eng_Latn | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "belebele_eng_Latn" (left of ' / ') = .974
  & .974 % [belebele_eng_Latn | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "belebele_eng_Latn" (left of ' / ') = .974
  & .976 % [belebele_eng_Latn | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "belebele_eng_Latn" (left of ' / ') = .976
  & .978 % [belebele_eng_Latn | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "belebele_eng_Latn" (left of ' / ') = .978
  & .972 % [belebele_eng_Latn | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "belebele_eng_Latn" (left of ' / ') = .972
  & .984 % [belebele_eng_Latn | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "belebele_eng_Latn" (left of ' / ') = .984
  & .964 % [belebele_eng_Latn | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "original (bf16)", col "belebele_eng_Latn" (left of ' / ') = .964
  & .238 % [belebele_eng_Latn | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "belebele_eng_Latn" (left of ' / ') = .238
  & .960 % [belebele_eng_Latn | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 3b g64", col "belebele_eng_Latn" (left of ' / ') = .960
  & .962 % [belebele_eng_Latn | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 2b g64", col "belebele_eng_Latn" (left of ' / ') = .962
  & .962 % [belebele_eng_Latn | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "belebele_eng_Latn" (left of ' / ') = .962
  & .964 % [belebele_eng_Latn | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 2.0 (ours)", col "belebele_eng_Latn" (left of ' / ') = .964
  & .962 % [belebele_eng_Latn | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 1.5 (ours)", col "belebele_eng_Latn" (left of ' / ') = .962
  \\
  Belebele-8
  & .939 % [belebele8 | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "original", col "belebele8" (left of ' / ') = .939
  & .891 % [belebele8 | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "belebele8" (left of ' / ') = .891
  & .939 % [belebele8 | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "belebele8" (left of ' / ') = .939
  & .941 % [belebele8 | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "belebele8" (left of ' / ') = .941
  & .940 % [belebele8 | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "belebele8" (left of ' / ') = .940
  & .941 % [belebele8 | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "belebele8" (left of ' / ') = .941
  & .942 % [belebele8 | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "belebele8" (left of ' / ') = .942
  & .939 % [belebele8 | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "original", col "belebele8" (left of ' / ') = .939
  & .919 % [belebele8 | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "belebele8" (left of ' / ') = .919
  & .938 % [belebele8 | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "belebele8" (left of ' / ') = .938
  & .939 % [belebele8 | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "belebele8" (left of ' / ') = .939
  & .939 % [belebele8 | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "belebele8" (left of ' / ') = .939
  & .940 % [belebele8 | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "belebele8" (left of ' / ') = .940
  & .940 % [belebele8 | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "belebele8" (left of ' / ') = .940
  & .857 % [belebele8 | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "original (bf16)", col "belebele8" (left of ' / ') = .857
  & .259 % [belebele8 | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "belebele8" (left of ' / ') = .259
  & .854 % [belebele8 | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 3b g64", col "belebele8" (left of ' / ') = .854
  & .851 % [belebele8 | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 2b g64", col "belebele8" (left of ' / ') = .851
  & .863 % [belebele8 | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "belebele8" (left of ' / ') = .863
  & .858 % [belebele8 | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 2.0 (ours)", col "belebele8" (left of ' / ') = .858
  & .854 % [belebele8 | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 1.5 (ours)", col "belebele8" (left of ' / ') = .854
  \\
  MKQA-8
  & .364 % [mkqa8 | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "original", col "mkqa8" (left of ' / ') = .364
  & .201 % [mkqa8 | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "mkqa8" (left of ' / ') = .201
  & .364 % [mkqa8 | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "mkqa8" (left of ' / ') = .364
  & .362 % [mkqa8 | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "mkqa8" (left of ' / ') = .362
  & .361 % [mkqa8 | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "mkqa8" (left of ' / ') = .361
  & .362 % [mkqa8 | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mkqa8" (left of ' / ') = .362
  & .357 % [mkqa8 | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mkqa8" (left of ' / ') = .357
  & .268 % [mkqa8 | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "original", col "mkqa8" (left of ' / ') = .268
  & .206 % [mkqa8 | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "mkqa8" (left of ' / ') = .206
  & .270 % [mkqa8 | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "mkqa8" (left of ' / ') = .270
  & .269 % [mkqa8 | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "mkqa8" (left of ' / ') = .269
  & .266 % [mkqa8 | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "mkqa8" (left of ' / ') = .266
  & .268 % [mkqa8 | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mkqa8" (left of ' / ') = .268
  & .263 % [mkqa8 | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mkqa8" (left of ' / ') = .263
  & .117 % [mkqa8 | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "original (bf16)", col "mkqa8" (left of ' / ') = .117
  & .019 % [mkqa8 | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "mkqa8" (left of ' / ') = .019
  & .118 % [mkqa8 | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 3b g64", col "mkqa8" (left of ' / ') = .118
  & .116 % [mkqa8 | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 2b g64", col "mkqa8" (left of ' / ') = .116
  & .120 % [mkqa8 | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "mkqa8" (left of ' / ') = .120
  & .119 % [mkqa8 | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 2.0 (ours)", col "mkqa8" (left of ' / ') = .119
  & .119 % [mkqa8 | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 1.5 (ours)", col "mkqa8" (left of ' / ') = .119
  \\
  MGSM-6
  & .900 % [mgsm6 | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "original", col "mgsm6" (left of ' / ') = .900
  & .853 % [mgsm6 | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "mgsm6" (left of ' / ') = .853
  & .904 % [mgsm6 | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "mgsm6" (left of ' / ') = .904
  & .903 % [mgsm6 | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "mgsm6" (left of ' / ') = .903
  & .908 % [mgsm6 | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "mgsm6" (left of ' / ') = .908
  & .903 % [mgsm6 | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mgsm6" (left of ' / ') = .903
  & .903 % [mgsm6 | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mgsm6" (left of ' / ') = .903
  & .711 % [mgsm6 | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "original", col "mgsm6" (left of ' / ') = .711
  & .688 % [mgsm6 | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "mgsm6" (left of ' / ') = .688
  & .716 % [mgsm6 | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 3b", col "mgsm6" (left of ' / ') = .716
  & .707 % [mgsm6 | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "RTN 2b", col "mgsm6" (left of ' / ') = .707
  & .705 % [mgsm6 | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "mgsm6" (left of ' / ') = .705
  & .719 % [mgsm6 | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "mgsm6" (left of ' / ') = .719
  & .701 % [mgsm6 | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## rc + multilingual: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "mgsm6" (left of ' / ') = .701
  & .655 % [mgsm6 | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "original (bf16)", col "mgsm6" (left of ' / ') = .655
  & .156 % [mgsm6 | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "removed (zeroed)", col "mgsm6" (left of ' / ') = .156
  & .663 % [mgsm6 | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 3b g64", col "mgsm6" (left of ' / ') = .663
  & .651 % [mgsm6 | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "RTN 2b g64", col "mgsm6" (left of ' / ') = .651
  & .654 % [mgsm6 | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "QTIP 2.0", col "mgsm6" (left of ' / ') = .654
  & .652 % [mgsm6 | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 2.0 (ours)", col "mgsm6" (left of ' / ') = .652
  & .654 % [mgsm6 | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## rc + multilingual: absolute", row "trellis+NCC 1.5 (ours)", col "mgsm6" (left of ' / ') = .654
  \\
\midrule
\multicolumn{22}{@{}l}{\textit{Math and code}} \\
  GSM8K
  & .964 % [gsm8k | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "original", col "gsm8k" (left of ' / ') = .964
  & .958 % [gsm8k | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "removed (zeroed)", col "gsm8k" (left of ' / ') = .958
  & .968 % [gsm8k | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "RTN 3b", col "gsm8k" (left of ' / ') = .968
  & .970 % [gsm8k | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "RTN 2b", col "gsm8k" (left of ' / ') = .970
  & .976 % [gsm8k | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "gsm8k" (left of ' / ') = .976
  & .964 % [gsm8k | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "gsm8k" (left of ' / ') = .964
  & .970 % [gsm8k | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "gsm8k" (left of ' / ') = .970
  & .876 % [gsm8k | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "original", col "gsm8k" (left of ' / ') = .876
  & .830 % [gsm8k | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "removed (zeroed)", col "gsm8k" (left of ' / ') = .830
  & .874 % [gsm8k | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "RTN 3b", col "gsm8k" (left of ' / ') = .874
  & .864 % [gsm8k | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "RTN 2b", col "gsm8k" (left of ' / ') = .864
  & .866 % [gsm8k | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "QTIP 2.0", col "gsm8k" (left of ' / ') = .866
  & .868 % [gsm8k | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "gsm8k" (left of ' / ') = .868
  & .860 % [gsm8k | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "gsm8k" (left of ' / ') = .860
  & .908 % [gsm8k | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "original (bf16)", col "gsm8k" (left of ' / ') = .908
  & .130 % [gsm8k | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "removed (zeroed)", col "gsm8k" (left of ' / ') = .130
  & .906 % [gsm8k | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "RTN 3b g64", col "gsm8k" (left of ' / ') = .906
  & .888 % [gsm8k | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "RTN 2b g64", col "gsm8k" (left of ' / ') = .888
  & .902 % [gsm8k | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "QTIP 2.0", col "gsm8k" (left of ' / ') = .902
  & .890 % [gsm8k | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "trellis+NCC 2.0 (ours)", col "gsm8k" (left of ' / ') = .890
  & .882 % [gsm8k | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "trellis+NCC 1.5 (ours)", col "gsm8k" (left of ' / ') = .882
  \\
  HumanEval
  & .976 % [humaneval | DeepSeek | orig] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "original", col "humaneval" (left of ' / ') = .976
  & .902 % [humaneval | DeepSeek | zero] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "removed (zeroed)", col "humaneval" (left of ' / ') = .902
  & .982 % [humaneval | DeepSeek | rtn3] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "RTN 3b", col "humaneval" (left of ' / ') = .982
  & .963 % [humaneval | DeepSeek | rtn2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "RTN 2b", col "humaneval" (left of ' / ') = .963
  & .963 % [humaneval | DeepSeek | qtip] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "QTIP 2.0 (published: RHT, global scale)", col "humaneval" (left of ' / ') = .963
  & .976 % [humaneval | DeepSeek | ours2] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "humaneval" (left of ' / ') = .976
  & .957 % [humaneval | DeepSeek | ours15] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## generation: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "humaneval" (left of ' / ') = .957
  & .957 % [humaneval | Qwen | orig] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "original", col "humaneval" (left of ' / ') = .957
  & .945 % [humaneval | Qwen | zero] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "removed (zeroed)", col "humaneval" (left of ' / ') = .945
  & .957 % [humaneval | Qwen | rtn3] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "RTN 3b", col "humaneval" (left of ' / ') = .957
  & .957 % [humaneval | Qwen | rtn2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "RTN 2b", col "humaneval" (left of ' / ') = .957
  & .951 % [humaneval | Qwen | qtip] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "QTIP 2.0", col "humaneval" (left of ' / ') = .951
  & .957 % [humaneval | Qwen | ours2] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "humaneval" (left of ' / ') = .957
  & .957 % [humaneval | Qwen | ours15] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## generation: absolute", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "humaneval" (left of ' / ') = .957
  & .689 % [humaneval | LongCat | orig] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "original (bf16)", col "humaneval" (left of ' / ') = .689
  & .091 % [humaneval | LongCat | zero] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "removed (zeroed)", col "humaneval" (left of ' / ') = .091
  & .665 % [humaneval | LongCat | rtn3] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "RTN 3b g64", col "humaneval" (left of ' / ') = .665
  & .591 % [humaneval | LongCat | rtn2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "RTN 2b g64", col "humaneval" (left of ' / ') = .591
  & .634 % [humaneval | LongCat | qtip] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "QTIP 2.0", col "humaneval" (left of ' / ') = .634
  & .634 % [humaneval | LongCat | ours2] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "trellis+NCC 2.0 (ours)", col "humaneval" (left of ' / ') = .634
  & .604 % [humaneval | LongCat | ours15] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## generation: absolute", row "trellis+NCC 1.5 (ours)", col "humaneval" (left of ' / ') = .604
  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l rrrrr rrrrr rrrrr@{}}
\toprule
 & \multicolumn{5}{c}{DeepSeek-V4.1-Flash} & \multicolumn{5}{c}{Qwen3.8-Flash-Next} & \multicolumn{5}{c}{LongCat-Flash-Lite} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(l){12-16}
Setting & bpp & GB & KL & KL$_{\max}$ & top-1 & bpp & GB & KL & KL$_{\max}$ & top-1 & bpp & GB & KL & KL$_{\max}$ & top-1 \\
\midrule
  Original
  & 8.25 % [Original | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "orig", col "bpp" = 8.25
  & 202.7 % [Original | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "original", col "table GB" = 202.74
  & 0 % [Original | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "orig", col "gm KL" = 0.0000
  & 0 % [Original | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "orig", col "worst KL" = 0.0000
  & 1.000 % [Original | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "orig", col "mean top-1" = 1.000
  & 16.00 % [Original | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "orig", col "bpp" = 16.00
  & 102.4 % [Original | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "original", col "table GB" = 102.40
  & 0 % [Original | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "orig", col "gm KL" = 0.0000
  & 0 % [Original | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "orig", col "worst KL" = 0.0000
  & 1.000 % [Original | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "orig", col "mean top-1" = 1.000
  & 16.00 % [Original | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "orig", col "bpp" = 16.00
  & 62.8 % [Original | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "original (bf16)", col "table GB" = 62.81
  & 0 % [Original | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "orig", col "gm KL" = 0.0000
  & 0 % [Original | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "orig", col "worst KL" = 0.0000
  & 1.000 % [Original | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "orig", col "mean top-1" = 1.000
  \\
  Table removed
  & 0 % [Table removed | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "zero", col "bpp" = 0.00
  & 0 % [Table removed | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "removed (zeroed)", col "table GB" = 0.00
  & .773 % [Table removed | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "zero", col "gm KL" = 0.7728
  & 1.08 % [Table removed | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "zero", col "worst KL" = 1.0783
  & .713 % [Table removed | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "zero", col "mean top-1" = 0.713
  & 0 % [Table removed | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "zero", col "bpp" = 0.00
  & 0 % [Table removed | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "removed (zeroed)", col "table GB" = 0.00
  & .308 % [Table removed | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "zero", col "gm KL" = 0.3078
  & .481 % [Table removed | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "zero", col "worst KL" = 0.4810
  & .815 % [Table removed | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "zero", col "mean top-1" = 0.815
  & 0 % [Table removed | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "zero", col "bpp" = 0.00
  & 0 % [Table removed | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "removed (zeroed)", col "table GB" = 0.00
  & 2.89 % [Table removed | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "zero", col "gm KL" = 2.8853
  & 3.57 % [Table removed | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "zero", col "worst KL" = 3.5663
  & .475 % [Table removed | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "zero", col "mean top-1" = 0.475
  \\
  Mean row
  & 0 % [Mean row | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mean", col "bpp" = 0.00
  & 0 % [Mean row | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "mean-row (per head)", col "table GB" = 0.00
  & .517 % [Mean row | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mean", col "gm KL" = 0.5169
  & .743 % [Mean row | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mean", col "worst KL" = 0.7428
  & .775 % [Mean row | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mean", col "mean top-1" = 0.775
  & 0 % [Mean row | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mean", col "bpp" = 0.00
  & 0 % [Mean row | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "mean-row (per head)", col "table GB" = 0.00
  & .310 % [Mean row | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mean", col "gm KL" = 0.3098
  & .477 % [Mean row | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mean", col "worst KL" = 0.4769
  & .819 % [Mean row | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mean", col "mean top-1" = 0.819
  & 0 % [Mean row | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mean", col "bpp" = 0.00
  & 0 % [Mean row | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "mean-row", col "table GB" = 0.00
  & 3.44 % [Mean row | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mean", col "gm KL" = 3.4363
  & 4.07 % [Mean row | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mean", col "worst KL" = 4.0723
  & .446 % [Mean row | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mean", col "mean top-1" = 0.446
  \\
\midrule
  NVFP4
  & 4.50 % [NVFP4 | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "nvfp4", col "bpp" = 4.50
  & 110.6 % [NVFP4 | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "NVFP4 (T26)", col "table GB" = 110.59
  & .0199 % [NVFP4 | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "nvfp4", col "gm KL" = 0.0199
  & .0298 % [NVFP4 | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "nvfp4", col "worst KL" = 0.0298
  & .954 % [NVFP4 | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "nvfp4", col "mean top-1" = 0.954
  & 4.50 % [NVFP4 | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "nvfp4", col "bpp" = 4.50
  & 28.8 % [NVFP4 | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "NVFP4 (T26)", col "table GB" = 28.80
  & .0166 % [NVFP4 | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "nvfp4", col "gm KL" = 0.0166
  & .0289 % [NVFP4 | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "nvfp4", col "worst KL" = 0.0289
  & .955 % [NVFP4 | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "nvfp4", col "mean top-1" = 0.955
  & 4.50 % [NVFP4 | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "nvfp4", col "bpp" = 4.50
  & 17.7 % [NVFP4 | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "NVFP4 (T31, KL only)", col "table GB" = 17.67
  & .0111 % [NVFP4 | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "nvfp4", col "gm KL" = 0.0111
  & .0173 % [NVFP4 | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "nvfp4", col "worst KL" = 0.0173
  & .968 % [NVFP4 | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "nvfp4", col "mean top-1" = 0.968
  \\
  MXFP4
  & 4.25 % [MXFP4 | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mxfp4", col "bpp" = 4.25
  & 104.4 % [MXFP4 | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "MXFP4 (T26)", col "table GB" = 104.44
  & .0220 % [MXFP4 | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mxfp4", col "gm KL" = 0.0220
  & .0347 % [MXFP4 | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mxfp4", col "worst KL" = 0.0347
  & .952 % [MXFP4 | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "mxfp4", col "mean top-1" = 0.952
  & 4.25 % [MXFP4 | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mxfp4", col "bpp" = 4.25
  & 27.2 % [MXFP4 | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "MXFP4 (T26)", col "table GB" = 27.20
  & .0182 % [MXFP4 | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mxfp4", col "gm KL" = 0.0182
  & .0274 % [MXFP4 | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mxfp4", col "worst KL" = 0.0274
  & .953 % [MXFP4 | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "mxfp4", col "mean top-1" = 0.953
  & 4.25 % [MXFP4 | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mxfp4", col "bpp" = 4.25
  & 16.7 % [MXFP4 | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "MXFP4 (T31, KL only)", col "table GB" = 16.68
  & .0144 % [MXFP4 | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mxfp4", col "gm KL" = 0.0144
  & .0216 % [MXFP4 | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mxfp4", col "worst KL" = 0.0216
  & .964 % [MXFP4 | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "mxfp4", col "mean top-1" = 0.964
  \\
  RTN 3-bit
  & 3.50 % [RTN 3-bit | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn3", col "bpp" = 3.50
  & 86.0 % [RTN 3-bit | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "RTN 3b", col "table GB" = 86.01
  & .0293 % [RTN 3-bit | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn3", col "gm KL" = 0.0293
  & .0573 % [RTN 3-bit | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn3", col "worst KL" = 0.0573
  & .947 % [RTN 3-bit | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn3", col "mean top-1" = 0.947
  & 3.40 % [RTN 3-bit | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn3", col "bpp" = 3.40
  & 21.8 % [RTN 3-bit | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "RTN 3b", col "table GB" = 21.76
  & .0256 % [RTN 3-bit | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn3", col "gm KL" = 0.0256
  & .0316 % [RTN 3-bit | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn3", col "worst KL" = 0.0316
  & .947 % [RTN 3-bit | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn3", col "mean top-1" = 0.947
  & 3.50 % [RTN 3-bit | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn3", col "bpp" = 3.50
  & 13.7 % [RTN 3-bit | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "RTN 3b g64", col "table GB" = 13.74
  & .0277 % [RTN 3-bit | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn3", col "gm KL" = 0.0277
  & .0384 % [RTN 3-bit | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn3", col "worst KL" = 0.0384
  & .952 % [RTN 3-bit | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn3", col "mean top-1" = 0.952
  \\
  RTN 2-bit
  & 2.50 % [RTN 2-bit | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn2", col "bpp" = 2.50
  & 61.4 % [RTN 2-bit | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "RTN 2b", col "table GB" = 61.44
  & .0688 % [RTN 2-bit | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn2", col "gm KL" = 0.0688
  & .168 % [RTN 2-bit | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn2", col "worst KL" = 0.1681
  & .925 % [RTN 2-bit | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "rtn2", col "mean top-1" = 0.925
  & 2.40 % [RTN 2-bit | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn2", col "bpp" = 2.40
  & 15.4 % [RTN 2-bit | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "RTN 2b", col "table GB" = 15.36
  & .0588 % [RTN 2-bit | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn2", col "gm KL" = 0.0588
  & .0990 % [RTN 2-bit | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn2", col "worst KL" = 0.0990
  & .923 % [RTN 2-bit | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "rtn2", col "mean top-1" = 0.923
  & 2.50 % [RTN 2-bit | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn2", col "bpp" = 2.50
  & 9.8 % [RTN 2-bit | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "RTN 2b g64", col "table GB" = 9.81
  & .117 % [RTN 2-bit | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn2", col "gm KL" = 0.1166
  & .197 % [RTN 2-bit | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn2", col "worst KL" = 0.1966
  & .903 % [RTN 2-bit | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "rtn2", col "mean top-1" = 0.903
  \\
  QTIP 2.0
  & 2.00 % [QTIP 2.0 | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2global", col "bpp" = 2.00
  & 49.2 % [QTIP 2.0 | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "QTIP 2.0 (published: RHT, global scale)", col "table GB" = 49.15
  & .0414 % [QTIP 2.0 | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2global", col "gm KL" = 0.0414
  & .0949 % [QTIP 2.0 | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2global", col "worst KL" = 0.0949
  & .939 % [QTIP 2.0 | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2global", col "mean top-1" = 0.939
  & 2.00 % [QTIP 2.0 | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2", col "bpp" = 2.00
  & 12.8 % [QTIP 2.0 | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "QTIP 2.0", col "table GB" = 12.80
  & .0347 % [QTIP 2.0 | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2", col "gm KL" = 0.0347
  & .0476 % [QTIP 2.0 | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2", col "worst KL" = 0.0476
  & .939 % [QTIP 2.0 | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2", col "mean top-1" = 0.939
  & 2.00 % [QTIP 2.0 | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qtip2_rhtI", col "bpp" = 2.00
  & 7.9 % [QTIP 2.0 | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "QTIP 2.0", col "table GB" = 7.85
  & .0468 % [QTIP 2.0 | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qtip2_rhtI", col "gm KL" = 0.0468
  & .0662 % [QTIP 2.0 | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qtip2_rhtI", col "worst KL" = 0.0662
  & .938 % [QTIP 2.0 | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qtip2_rhtI", col "mean top-1" = 0.938
  \\
\midrule
  CP, 4-bit code
  & 4.06 % [CP, 4-bit code | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip4ncc_norht", col "bpp" = 4.06
  & 99.8 % [CP, 4-bit code | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "qtip4ncc_norht", col "table GB" = 99.84
  & .0184 % [CP, 4-bit code | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip4ncc_norht", col "gm KL" = 0.0184
  & .0275 % [CP, 4-bit code | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip4ncc_norht", col "worst KL" = 0.0275
  & .955 % [CP, 4-bit code | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip4ncc_norht", col "mean top-1" = 0.955
  & 4.10 % [CP, 4-bit code | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip4ncc_norht", col "bpp" = 4.10
  & 26.2 % [CP, 4-bit code | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "qtip4ncc_norht", col "table GB" = 26.24
  & .0149 % [CP, 4-bit code | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip4ncc_norht", col "gm KL" = 0.0149
  & .0268 % [CP, 4-bit code | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip4ncc_norht", col "worst KL" = 0.0268
  & .957 % [CP, 4-bit code | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip4ncc_norht", col "mean top-1" = 0.957
  & 4.06 % [CP, 4-bit code | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc4", col "bpp" = 4.06
  & 16.0 % [CP, 4-bit code | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "trellis+NCC 4.0 (ours, T31, KL only)", col "table GB" = 15.95
  & .0087 % [CP, 4-bit code | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc4", col "gm KL" = 0.0087
  & .0145 % [CP, 4-bit code | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc4", col "worst KL" = 0.0145
  & .971 % [CP, 4-bit code | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc4", col "mean top-1" = 0.971
  \\
  CP, 3.5-bit code
  & 3.56 % [CP, 3.5-bit code | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3p5ncc_norht", col "bpp" = 3.56
  & 87.6 % [CP, 3.5-bit code | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "qtip3p5ncc_norht", col "table GB" = 87.55
  & .0201 % [CP, 3.5-bit code | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3p5ncc_norht", col "gm KL" = 0.0201
  & .0306 % [CP, 3.5-bit code | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3p5ncc_norht", col "worst KL" = 0.0306
  & .954 % [CP, 3.5-bit code | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3p5ncc_norht", col "mean top-1" = 0.954
  & 3.60 % [CP, 3.5-bit code | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3p5ncc_norht", col "bpp" = 3.60
  & 23.0 % [CP, 3.5-bit code | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "qtip3p5ncc_norht", col "table GB" = 23.04
  & .0167 % [CP, 3.5-bit code | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3p5ncc_norht", col "gm KL" = 0.0167
  & .0274 % [CP, 3.5-bit code | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3p5ncc_norht", col "worst KL" = 0.0274
  & .955 % [CP, 3.5-bit code | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3p5ncc_norht", col "mean top-1" = 0.955
  & 3.56 % [CP, 3.5-bit code | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3p5", col "bpp" = 3.56
  & 14.0 % [CP, 3.5-bit code | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "trellis+NCC 3.5 (ours, T31, KL only)", col "table GB" = 13.99
  & .0116 % [CP, 3.5-bit code | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3p5", col "gm KL" = 0.0116
  & .0184 % [CP, 3.5-bit code | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3p5", col "worst KL" = 0.0184
  & .967 % [CP, 3.5-bit code | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3p5", col "mean top-1" = 0.967
  \\
  CP, 3-bit code
  & 3.06 % [CP, 3-bit code | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3ncc_norht", col "bpp" = 3.06
  & 75.3 % [CP, 3-bit code | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "qtip3ncc_norht", col "table GB" = 75.26
  & .0235 % [CP, 3-bit code | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3ncc_norht", col "gm KL" = 0.0235
  & .0401 % [CP, 3-bit code | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3ncc_norht", col "worst KL" = 0.0401
  & .951 % [CP, 3-bit code | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip3ncc_norht", col "mean top-1" = 0.951
  & 3.10 % [CP, 3-bit code | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3ncc_norht", col "bpp" = 3.10
  & 19.8 % [CP, 3-bit code | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "qtip3ncc_norht", col "table GB" = 19.84
  & .0197 % [CP, 3-bit code | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3ncc_norht", col "gm KL" = 0.0197
  & .0291 % [CP, 3-bit code | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3ncc_norht", col "worst KL" = 0.0291
  & .952 % [CP, 3-bit code | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip3ncc_norht", col "mean top-1" = 0.952
  & 3.06 % [CP, 3-bit code | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3", col "bpp" = 3.06
  & 12.0 % [CP, 3-bit code | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "trellis+NCC 3.0 (ours, T31, KL only)", col "table GB" = 12.02
  & .0170 % [CP, 3-bit code | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3", col "gm KL" = 0.0170
  & .0244 % [CP, 3-bit code | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3", col "worst KL" = 0.0244
  & .961 % [CP, 3-bit code | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc3", col "mean top-1" = 0.961
  \\
  CP, 2.5-bit code
  & 2.56 % [CP, 2.5-bit code | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2p5ncc_norht", col "bpp" = 2.56
  & 63.0 % [CP, 2.5-bit code | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "qtip2p5ncc_norht", col "table GB" = 62.97
  & .0295 % [CP, 2.5-bit code | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2p5ncc_norht", col "gm KL" = 0.0295
  & .0573 % [CP, 2.5-bit code | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2p5ncc_norht", col "worst KL" = 0.0573
  & .947 % [CP, 2.5-bit code | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2p5ncc_norht", col "mean top-1" = 0.947
  & 2.60 % [CP, 2.5-bit code | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2p5ncc_norht", col "bpp" = 2.60
  & 16.6 % [CP, 2.5-bit code | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "qtip2p5ncc_norht", col "table GB" = 16.64
  & .0250 % [CP, 2.5-bit code | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2p5ncc_norht", col "gm KL" = 0.0250
  & .0324 % [CP, 2.5-bit code | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2p5ncc_norht", col "worst KL" = 0.0324
  & .947 % [CP, 2.5-bit code | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2p5ncc_norht", col "mean top-1" = 0.947
  & 2.56 % [CP, 2.5-bit code | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2p5", col "bpp" = 2.56
  & 10.1 % [CP, 2.5-bit code | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "trellis+NCC 2.5 (ours)", col "table GB" = 10.06
  & .0264 % [CP, 2.5-bit code | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2p5", col "gm KL" = 0.0264
  & .0360 % [CP, 2.5-bit code | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2p5", col "worst KL" = 0.0360
  & .953 % [CP, 2.5-bit code | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2p5", col "mean top-1" = 0.953
  \\
  \textbf{CP, 2-bit code}
  & 2.06 % [CP, 2-bit code | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2ncc_norht", col "bpp" = 2.06
  & 50.7 % [CP, 2-bit code | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "table GB" = 50.69
  & .0401 % [CP, 2-bit code | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2ncc_norht", col "gm KL" = 0.0401
  & .0884 % [CP, 2-bit code | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2ncc_norht", col "worst KL" = 0.0884
  & .941 % [CP, 2-bit code | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip2ncc_norht", col "mean top-1" = 0.941
  & 2.10 % [CP, 2-bit code | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2ncc_norht", col "bpp" = 2.10
  & 13.4 % [CP, 2-bit code | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "ours 2.0 (QTIP HYB + NCC, no RHT)", col "table GB" = 13.44
  & .0327 % [CP, 2-bit code | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2ncc_norht", col "gm KL" = 0.0327
  & .0438 % [CP, 2-bit code | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2ncc_norht", col "worst KL" = 0.0438
  & .940 % [CP, 2-bit code | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip2ncc_norht", col "mean top-1" = 0.940
  & 2.06 % [CP, 2-bit code | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2", col "bpp" = 2.06
  & 8.1 % [CP, 2-bit code | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "trellis+NCC 2.0 (ours)", col "table GB" = 8.10
  & .0426 % [CP, 2-bit code | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2", col "gm KL" = 0.0426
  & .0591 % [CP, 2-bit code | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2", col "worst KL" = 0.0591
  & .941 % [CP, 2-bit code | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc2", col "mean top-1" = 0.941
  \\
  CP, 1.5-bit code
  & 1.56 % [CP, 1.5-bit code | ds | bpp] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip1p5ncc_norht", col "bpp" = 1.56
  & 38.4 % [CP, 1.5-bit code | ds | GB] evidence/05_experiments/5.2_main_results/BENCH_ds.md: table under "## Memory, KL, perplexity", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "table GB" = 38.40
  & .0593 % [CP, 1.5-bit code | ds | gm KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip1p5ncc_norht", col "gm KL" = 0.0593
  & .144 % [CP, 1.5-bit code | ds | worst KL] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip1p5ncc_norht", col "worst KL" = 0.1441
  & .930 % [CP, 1.5-bit code | ds | top-1] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "## ds: KL(orig||cfg)", row "qtip1p5ncc_norht", col "mean top-1" = 0.930
  & 1.60 % [CP, 1.5-bit code | qwen | bpp] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip1p5ncc_norht", col "bpp" = 1.60
  & 10.2 % [CP, 1.5-bit code | qwen | GB] evidence/05_experiments/5.2_main_results/BENCH_qwen.md: table under "## Memory, KL, perplexity", row "ours 1.5 (QTIP HYB + NCC, no RHT)", col "table GB" = 10.24
  & .0477 % [CP, 1.5-bit code | qwen | gm KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip1p5ncc_norht", col "gm KL" = 0.0477
  & .0718 % [CP, 1.5-bit code | qwen | worst KL] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip1p5ncc_norht", col "worst KL" = 0.0718
  & .930 % [CP, 1.5-bit code | qwen | top-1] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "## qwen: KL(orig||cfg)", row "qtip1p5ncc_norht", col "mean top-1" = 0.930
  & 1.56 % [CP, 1.5-bit code | longcat | bpp] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc1p5", col "bpp" = 1.56
  & 6.1 % [CP, 1.5-bit code | longcat | GB] evidence/05_experiments/5.2_main_results/BENCH_longcat.md: table under "## Memory, KL, perplexity", row "trellis+NCC 1.5 (ours)", col "table GB" = 6.13
  & .0692 % [CP, 1.5-bit code | longcat | gm KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc1p5", col "gm KL" = 0.0692
  & .0992 % [CP, 1.5-bit code | longcat | worst KL] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc1p5", col "worst KL" = 0.0992
  & .926 % [CP, 1.5-bit code | longcat | top-1] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "## longcat: KL(orig||cfg)", row "qdir_lc_qncc1p5", col "mean top-1" = 0.926
  \\
\midrule
\multicolumn{16}{@{}l}{\textit{Paired KL ratio, geometric mean over domains [95\% CI]}} \\
  CP 1.5 / RTN 2-bit
  & \multicolumn{5}{c}{.863 [.856, .871]} % [CP 1.5 / RTN 2-bit | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip1p5ncc_norht / rtn2", col "gm" = ('0.863', '0.856', '0.871')
  & \multicolumn{5}{c}{.812 [.797, .829]} % [CP 1.5 / RTN 2-bit | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip1p5ncc_norht / rtn2", col "gm" = ('0.812', '0.797', '0.829')
  & \multicolumn{5}{c}{.596 [.587, .604]} % [CP 1.5 / RTN 2-bit | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc1p5 / rtn2", col "gm" = ('0.596', '0.587', '0.604')
  \\
  CP 2 / RTN 2-bit
  & \multicolumn{5}{c}{.585 [.579, .592]} % [CP 2 / RTN 2-bit | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip2ncc_norht / rtn2", col "gm" = ('0.585', '0.579', '0.592')
  & \multicolumn{5}{c}{.556 [.546, .567]} % [CP 2 / RTN 2-bit | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip2ncc_norht / rtn2", col "gm" = ('0.556', '0.546', '0.567')
  & \multicolumn{5}{c}{.366 [.360, .372]} % [CP 2 / RTN 2-bit | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc2 / rtn2", col "gm" = ('0.366', '0.360', '0.372')
  \\
  CP 2 / QTIP 2.0
  & \multicolumn{5}{c}{.968 [.959, .977]} % [CP 2 / QTIP 2.0 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip2ncc_norht / qtip2global", col "gm" = ('0.968', '0.959', '0.977')
  & \multicolumn{5}{c}{.943 [.917, .969]} % [CP 2 / QTIP 2.0 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip2ncc_norht / qtip2", col "gm" = ('0.943', '0.917', '0.969')
  & \multicolumn{5}{c}{.910 [.900, .919]} % [CP 2 / QTIP 2.0 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc2 / qdir_lc_qtip2_rhtI", col "gm" = ('0.910', '0.900', '0.919')
  \\
  CP 2 / RTN 3-bit
  & \multicolumn{5}{c}{1.368 [1.352, 1.383]} % [CP 2 / RTN 3-bit | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip2ncc_norht / rtn3", col "gm" = ('1.368', '1.352', '1.383')
  & \multicolumn{5}{c}{1.281 [1.242, 1.319]} % [CP 2 / RTN 3-bit | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip2ncc_norht / rtn3", col "gm" = ('1.281', '1.242', '1.319')
  & \multicolumn{5}{c}{1.541 [1.521, 1.561]} % [CP 2 / RTN 3-bit | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc2 / rtn3", col "gm" = ('1.541', '1.521', '1.561')
  \\
  CP 2.5 / RTN 3-bit
  & \multicolumn{5}{c}{1.009 [1.000, 1.017]} % [CP 2.5 / RTN 3-bit | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip2p5ncc_norht / rtn3", col "gm" = ('1.009', '1.000', '1.017')
  & \multicolumn{5}{c}{.977 [.950, 1.006]} % [CP 2.5 / RTN 3-bit | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip2p5ncc_norht / rtn3", col "gm" = ('0.977', '0.950', '1.006')
  & \multicolumn{5}{c}{.954 [.943, .966]} % [CP 2.5 / RTN 3-bit | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc2p5 / rtn3", col "gm" = ('0.954', '0.943', '0.966')
  \\
  CP 3 / RTN 3-bit
  & \multicolumn{5}{c}{.802 [.794, .811]} % [CP 3 / RTN 3-bit | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip3ncc_norht / rtn3", col "gm" = ('0.802', '0.794', '0.811')
  & \multicolumn{5}{c}{.771 [.750, .794]} % [CP 3 / RTN 3-bit | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip3ncc_norht / rtn3", col "gm" = ('0.771', '0.750', '0.794')
  & \multicolumn{5}{c}{.613 [.605, .621]} % [CP 3 / RTN 3-bit | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc3 / rtn3", col "gm" = ('0.613', '0.605', '0.621')
  \\
  CP 3 / NVFP4
  & \multicolumn{5}{c}{1.180 [1.168, 1.192]} % [CP 3 / NVFP4 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip3ncc_norht / nvfp4", col "gm" = ('1.180', '1.168', '1.192')
  & \multicolumn{5}{c}{1.187 [1.143, 1.231]} % [CP 3 / NVFP4 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip3ncc_norht / nvfp4", col "gm" = ('1.187', '1.143', '1.231')
  & \multicolumn{5}{c}{1.528 [1.507, 1.550]} % [CP 3 / NVFP4 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc3 / nvfp4", col "gm" = ('1.528', '1.507', '1.550')
  \\
  CP 3 / MXFP4
  & \multicolumn{5}{c}{1.066 [1.056, 1.076]} % [CP 3 / MXFP4 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip3ncc_norht / mxfp4", col "gm" = ('1.066', '1.056', '1.076')
  & \multicolumn{5}{c}{1.088 [1.055, 1.121]} % [CP 3 / MXFP4 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip3ncc_norht / mxfp4", col "gm" = ('1.088', '1.055', '1.121')
  & \multicolumn{5}{c}{1.175 [1.161, 1.190]} % [CP 3 / MXFP4 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc3 / mxfp4", col "gm" = ('1.175', '1.161', '1.190')
  \\
  NVFP4 / RTN 3-bit
  & \multicolumn{5}{c}{.681 [.672, .690]} % [NVFP4 / RTN 3-bit | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "nvfp4 / rtn3", col "gm" = ('0.681', '0.672', '0.690')
  & \multicolumn{5}{c}{.651 [.634, .671]} % [NVFP4 / RTN 3-bit | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "nvfp4 / rtn3", col "gm" = ('0.651', '0.634', '0.671')
  & \multicolumn{5}{c}{.401 [.396, .407]} % [NVFP4 / RTN 3-bit | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "nvfp4 / rtn3", col "gm" = ('0.401', '0.396', '0.407')
  \\
  CP 3.5 / NVFP4
  & \multicolumn{5}{c}{1.010 [1.003, 1.018]} % [CP 3.5 / NVFP4 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip3p5ncc_norht / nvfp4", col "gm" = ('1.010', '1.003', '1.018')
  & \multicolumn{5}{c}{1.007 [.976, 1.037]} % [CP 3.5 / NVFP4 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip3p5ncc_norht / nvfp4", col "gm" = ('1.007', '0.976', '1.037')
  & \multicolumn{5}{c}{1.048 [1.035, 1.061]} % [CP 3.5 / NVFP4 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc3p5 / nvfp4", col "gm" = ('1.048', '1.035', '1.061')
  \\
  CP 3.5 / MXFP4
  & \multicolumn{5}{c}{.913 [.906, .920]} % [CP 3.5 / MXFP4 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip3p5ncc_norht / mxfp4", col "gm" = ('0.913', '0.906', '0.920')
  & \multicolumn{5}{c}{.923 [.902, .941]} % [CP 3.5 / MXFP4 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip3p5ncc_norht / mxfp4", col "gm" = ('0.923', '0.902', '0.941')
  & \multicolumn{5}{c}{.806 [.796, .817]} % [CP 3.5 / MXFP4 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc3p5 / mxfp4", col "gm" = ('0.806', '0.796', '0.817')
  \\
  CP 4 / NVFP4
  & \multicolumn{5}{c}{.924 [.917, .932]} % [CP 4 / NVFP4 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip4ncc_norht / nvfp4", col "gm" = ('0.924', '0.917', '0.932')
  & \multicolumn{5}{c}{.896 [.875, .919]} % [CP 4 / NVFP4 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip4ncc_norht / nvfp4", col "gm" = ('0.896', '0.875', '0.919')
  & \multicolumn{5}{c}{.781 [.771, .792]} % [CP 4 / NVFP4 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc4 / nvfp4", col "gm" = ('0.781', '0.771', '0.792')
  \\
  CP 4 / MXFP4
  & \multicolumn{5}{c}{.836 [.828, .843]} % [CP 4 / MXFP4 | ds] evidence/05_experiments/5.2_main_results/storyline_ds.md: table under "### paired KL ratios", row "qtip4ncc_norht / mxfp4", col "gm" = ('0.836', '0.828', '0.843')
  & \multicolumn{5}{c}{.821 [.799, .843]} % [CP 4 / MXFP4 | qwen] evidence/05_experiments/5.2_main_results/storyline_qwen.md: table under "### paired KL ratios", row "qtip4ncc_norht / mxfp4", col "gm" = ('0.821', '0.799', '0.843')
  & \multicolumn{5}{c}{.600 [.592, .609]} % [CP 4 / MXFP4 | longcat] evidence/05_experiments/5.2_main_results/storyline_longcat.md: table under "### paired KL ratios", row "qdir_lc_qncc4 / mxfp4", col "gm" = ('0.600', '0.592', '0.609')
  \\
\bottomrule
\end{tabular}
